Incorporating Visual Semantics into Sentence Representations within a Grounded Space

Language grounding is an active field aiming at enriching textual representations with visual information. Generally, textual and visual elements are embedded in the same representation space, which implicitly assumes a one-to-one correspondence between modalities. This hypothesis does not hold when representing words, and becomes problematic when used to learn sentence representations --- the focus of this paper --- as a visual scene can be described by a wide variety of sentences. To overcome this limitation, we propose to transfer visual information to textual representations by learning an intermediate representation space: the grounded space. We further propose two new complementary objectives ensuring that (1) sentences associated with the same visual content are close in the grounded space and (2) similarities between related elements are preserved across modalities. We show that this model outperforms the previous state-of-the-art on classification and semantic relatedness tasks.

==> emnlp_image.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'emnlp_image.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{763.21805218bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23609125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{emnlp_image.pdf}}%
    \put(0.16303323,0.00329948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18222815\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{emnlp_image.pdf}}%
    \put(0.09574551,0.04789569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_S$\end{tabular}}}}%
    \put(0.13109557,0.07624324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F^i$\end{tabular}}}}%
    \put(0.2153781,0.08602645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$i_s$\end{tabular}}}}%
    \put(0.35955187,0.0822225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color[rgb]{0,0.5882353,0}{\mathcal{L}_P }}$\end{tabular}}}}%
    \put(0.45104276,0.03633937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\mathcal{L}_C}$\end{tabular}}}}%
    \put(0.80440121,0.15188014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F^t$\end{tabular}}}}%
    \put(0.47952758,0.17533773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor{red}{\mathcal{L}_C}$\end{tabular}}}}%
    \put(0.58343646,0.07658452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color[rgb]{1,0.5,0}{g}}$\end{tabular}}}}%
    \put(0.58253288,0.12974352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}${\color[rgb]{1,0.5,0}{g}}$\end{tabular}}}}%
    \put(0.18275249,0.19994459){\color[rgb]{0,0,0}\rotatebox{13.504778}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} {\fontsize{8pt}{1pt}\selectfont visual space $\mathcal{V}$}\end{tabular}}}}}%
    \put(0.60963624,0.20003782){\color[rgb]{0,0,0}\rotatebox{13.504778}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{8pt}{1pt}\selectfont textual space $\mathcal{T}$}\end{tabular}}}}}%
    \put(0.39783508,0.19894835){\color[rgb]{0,0,0}\rotatebox{13.504778}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} {\fontsize{8pt}{1pt}\selectfont grounded space $\mathcal{G}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

